The Forecasting performance of the Factor model with Martingale Difference errors

This paper analyses the forecasting performance of a new class of factor models with martingale difference errors (FMMDE) recently introduced by Lee and Shao (2018). The FMMDE makes it possible to retrieve a transformation of the original series so that the resulting variables can be partitioned according to whether they are conditionally mean-independent with respect to past information. We contribute to the literature in two respects. First, we propose a novel methodology for selecting the number of factors in FMMDE. Through simulation experiments, we show the good performance of our approach for finite samples for various panel data specifications. Second, we compare the forecasting performance of FMMDE with alternative factor model specifications by conducting an extensive forecasting exercise using FRED-MD, a comprehensive monthly macroeconomic database for the US economy. Our empirical findings indicate that FMMDE provides an advantage in predicting the evolution of the real sector of the economy when the novel methodology for factor selection is adopted. These results are confirmed for key aggregates such as Production and Income, the Labor Market, and Consumption.

==> (inline-0) <==
\begin{tabular}{cc|ccccccc|cccccc|}
				
				\cmidrule{3-15} 
				&       &       &       & \multicolumn{4}{c}{\textbf{Sequential Test}}      &       &       & \multicolumn{4}{c}{\textbf{Eigenvalue Ratio}}     &  \\
				\cmidrule{5-8}\cmidrule{11-14}      \diagbox{$r$}{$\theta$}    &       &       &       & \multicolumn{1}{l}{$r$} & \multicolumn{1}{l}{$0.5r$} & \multicolumn{1}{l}{$3r$} & \multicolumn{1}{l}{       $5r$} &       &       & \multicolumn{1}{l}{$r$} & \multicolumn{1}{l}{$0.5r$} & \multicolumn{1}{l}{$3r$} & \multicolumn{1}{l}{       $5r$} &  \\
				\hline \hline
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.86} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.87} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.80} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.73} &       &       & \multicolumn{1}{c}{0.82} & \multicolumn{1}{c}{0.77} & \multicolumn{1}{c}{0.53} & \multicolumn{1}{c}{0.40} &  \\
				\multicolumn{2}{c|}{2} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.87} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.86} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.73} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.64} &       &       & \multicolumn{1}{c}{0.80} & \multicolumn{1}{c}{0.71} & \multicolumn{1}{c}{0.47} & \multicolumn{1}{c}{0.33} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.84} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.69} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.24} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.10} &       &       & \multicolumn{1}{c}{0.57} & \multicolumn{1}{c}{0.37} & \multicolumn{1}{c}{0.16} & \multicolumn{1}{c}{0.13} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.77} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.70} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.55} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.38} &       &       & \multicolumn{1}{c}{0.72} & \multicolumn{1}{c}{0.50} & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{0.08} &  \\
				\multicolumn{2}{c|}{3} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.73} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.65} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.38} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.22} &       &       & \multicolumn{1}{c}{0.58} & \multicolumn{1}{c}{0.37} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.05} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.55} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.30} & \multicolumn{1}{c}{0.04} & \multicolumn{1}{c}{0.01} &       &       & \multicolumn{1}{c}{0.20} & \multicolumn{1}{c}{0.05} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.09} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.12} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.55} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.50} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.21} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.08} &       &       & \multicolumn{1}{c}{0.52} & \multicolumn{1}{c}{0.24} & \multicolumn{1}{c}{0.03} & \multicolumn{1}{c}{0.02} &  \\
				\multicolumn{2}{c|}{4} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.57} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.45} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.08} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.02} &       &       & \multicolumn{1}{c}{0.39} & \multicolumn{1}{c}{0.13} & \multicolumn{1}{c}{0.01} & \multicolumn{1}{c}{0.01} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.25} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.07} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} &       &       & \multicolumn{1}{c}{0.03} & \multicolumn{1}{c}{0.02} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.08} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.11} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.31} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.25} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.05} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.01} &       &       & \multicolumn{1}{c}{0.30} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} &  \\
				\multicolumn{2}{c|}{5} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.31} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.18} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.02} & \multicolumn{1}{c}{0.00} &       &       & \multicolumn{1}{c}{0.17} & \multicolumn{1}{c}{0.03} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.00} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.08} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.02} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} &       &       & \multicolumn{1}{c}{0.01} & \multicolumn{1}{c}{0.01} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.06} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.10} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\cmidrule{3-15}
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.94} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.95} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.93} &       &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.97} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.80} & \multicolumn{1}{c}{0.67} &  \\
				\multicolumn{2}{c|}{2} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.96} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.96} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.95} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.92} &       &       & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.71} & \multicolumn{1}{c}{0.58} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.93} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.92} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.52} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.27} &       &       & \multicolumn{1}{c}{0.82} & \multicolumn{1}{c}{0.64} & \multicolumn{1}{c}{0.20} & \multicolumn{1}{c}{0.10} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.95} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.94} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.91} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.87} &       &       & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.85} & \multicolumn{1}{c}{0.52} & \multicolumn{1}{c}{0.33} &  \\
				\multicolumn{2}{c|}{3} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.95} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.93} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.86} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.73} &       &       & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.77} & \multicolumn{1}{c}{0.37} & \multicolumn{1}{c}{0.16} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.92} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.74} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.14} & \multicolumn{1}{c}{0.04} &       &       & \multicolumn{1}{c}{0.56} & \multicolumn{1}{c}{0.23} & \multicolumn{1}{c}{0.06} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.07} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.95} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.92} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.83} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.66} &       &       & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.75} & \multicolumn{1}{c}{0.25} & \multicolumn{1}{c}{0.08} &  \\
				\multicolumn{2}{c|}{4} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.94} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.91} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.68} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.38} &       &       & \multicolumn{1}{c}{0.83} & \multicolumn{1}{c}{0.59} & \multicolumn{1}{c}{0.12} & \multicolumn{1}{c}{0.03} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.82} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.43} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.03} & \multicolumn{1}{c}{0.00} &       &       & \multicolumn{1}{c}{0.26} & \multicolumn{1}{c}{0.04} & \multicolumn{1}{c}{0.04} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.08} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.92} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.89} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.63} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.33} &       &       & \multicolumn{1}{c}{0.83} & \multicolumn{1}{c}{0.58} & \multicolumn{1}{c}{0.07} & \multicolumn{1}{c}{0.02} &  \\
				\multicolumn{2}{c|}{5} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.90} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.86} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.39} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.12} &       &       & \multicolumn{1}{c}{0.68} & \multicolumn{1}{c}{0.37} & \multicolumn{1}{c}{0.02} & \multicolumn{1}{c}{0.00} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.62} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.14} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} &       &       & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{0.02} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.04} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.07} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\cmidrule{3-15}
		\end{tabular}
\begin{tabular}{cc|ccccccc|cccccc|}
				\cmidrule{3-15}
				&       &       &       & \multicolumn{4}{c}{\textbf{Sequential Test}}      &       &       & \multicolumn{4}{c}{\textbf{Eigenvalue Ratio}}     &  \\
				\cmidrule{5-8}\cmidrule{11-14}      \diagbox{$r$}{$\theta$}    &       &       &       & \multicolumn{1}{l}{$r$} & \multicolumn{1}{l}{$0.5r$} & \multicolumn{1}{l}{$3r$} & \multicolumn{1}{l}{       $5r$} &       &       & \multicolumn{1}{l}{$r$} & \multicolumn{1}{l}{$0.5r$} & \multicolumn{1}{l}{$3r$} & \multicolumn{1}{l}{       $5r$} &  \\
				\hline \hline
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & 0.87 & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.87} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.85} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.80} &       &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.90} & \multicolumn{1}{c}{0.81} & \multicolumn{1}{c}{0.66} & \multicolumn{1}{c}{0.57} &  \\
				\multicolumn{2}{c|}{2} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.89} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.87} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.81} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.75} &       &       & \multicolumn{1}{c}{0.83} & \multicolumn{1}{c}{0.74} & \multicolumn{1}{c}{0.54} & \multicolumn{1}{c}{0.41} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.83} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.81} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.45} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.18} &       &       & \multicolumn{1}{c}{0.67} & \multicolumn{1}{c}{0.50} & \multicolumn{1}{c}{0.21} & \multicolumn{1}{c}{0.12} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{0.75} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.74} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.64} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.54} &       &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.77} & \multicolumn{1}{c}{0.62} & \multicolumn{1}{c}{0.30} & \multicolumn{1}{c}{0.16} &  \\
				\multicolumn{2}{c|}{3} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.76} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.75} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.56} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.40} &       &       & \multicolumn{1}{c}{0.68} & \multicolumn{1}{c}{0.53} & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{0.07} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.69} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.50} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.08} & \multicolumn{1}{c}{0.02} &       &       & \multicolumn{1}{c}{0.37} & \multicolumn{1}{c}{0.12} & \multicolumn{1}{c}{0.04} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.07} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{0.60} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.55} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.34} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.21} &       &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.64} & \multicolumn{1}{c}{0.39} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{0.02} &  \\
				\multicolumn{2}{c|}{4} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.58} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.50} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.25} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.07} &       &       & \multicolumn{1}{c}{0.47} & \multicolumn{1}{c}{0.23} & \multicolumn{1}{c}{0.03} & \multicolumn{1}{c}{0.00} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.43} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.17} & \multicolumn{1}{c}{0.01} & \multicolumn{1}{c}{0.00} &       &       & \multicolumn{1}{c}{0.12} & \multicolumn{1}{c}{0.02} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.02} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.06} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{0.39} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.34} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.12} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.04} &       &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.49} & \multicolumn{1}{c}{0.22} & \multicolumn{1}{c}{0.02} & \multicolumn{1}{c}{0.00} &  \\
				\multicolumn{2}{c|}{5} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.35} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.26} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.06} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.01} &       &       & \multicolumn{1}{c}{0.29} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.16} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.05} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} &       &       & \multicolumn{1}{c}{0.02} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.02} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.05} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				
				\cmidrule{3-15}
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.94} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.95} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.94} &       &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.97} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.88} & \multicolumn{1}{c}{0.80} &  \\
				\multicolumn{2}{c|}{2} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.97} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.95} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.95} &       &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.97} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.81} & \multicolumn{1}{c}{0.70} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.94} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.93} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.81} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.51} &       &       & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.77} & \multicolumn{1}{c}{0.36} & \multicolumn{1}{c}{0.18} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.94} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.93} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.91} &       &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.96} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.70} & \multicolumn{1}{c}{0.56} &  \\
				\multicolumn{2}{c|}{3} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.96} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.93} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.87} &       &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.95} & \multicolumn{1}{c}{0.87} & \multicolumn{1}{c}{0.62} & \multicolumn{1}{c}{0.37} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.92} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.91} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.36} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.10} &       &       & \multicolumn{1}{c}{0.74} & \multicolumn{1}{c}{0.44} & \multicolumn{1}{c}{0.06} & \multicolumn{1}{c}{0.03} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.95} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.89} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.85} &       &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.96} & \multicolumn{1}{c}{0.87} & \multicolumn{1}{c}{0.50} & \multicolumn{1}{c}{0.23} &  \\
				\multicolumn{2}{c|}{4} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.93} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.84} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.71} &       &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.91} & \multicolumn{1}{c}{0.80} & \multicolumn{1}{c}{0.30} & \multicolumn{1}{c}{0.09} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.91} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.74} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.08} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.01} &       &       & \multicolumn{1}{c}{0.52} & \multicolumn{1}{c}{0.15} & \multicolumn{1}{c}{0.01} & \multicolumn{1}{c}{0.02} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.93} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.92} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.81} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.65} &       &       & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.80} & \multicolumn{1}{c}{0.29} & \multicolumn{1}{c}{0.08} &  \\
				\multicolumn{2}{c|}{5} & \multicolumn{1}{l}{$DGP_{2}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.91} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.89} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.70} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.41} &       &       & \multicolumn{1}{c}{0.84} & \multicolumn{1}{c}{0.63} & \multicolumn{1}{c}{0.11} & \multicolumn{1}{c}{0.02} &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.84} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.43} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.01} & \multicolumn{1}{c}{0.00} &       &       & \multicolumn{1}{c}{0.27} & \multicolumn{1}{c}{0.03} & \multicolumn{1}{c}{0.01} & \multicolumn{1}{c}{\cellcolor[rgb]{ .751,  .751,  .751}0.02} &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\cmidrule{3-15}
		\end{tabular}
\begin{tabular}{cc|ccccccc|cccccc|}
				\cmidrule{3-15}
				&       &       &       & \multicolumn{4}{c}{\textbf{Sequential Test}}      &       &       & \multicolumn{4}{c}{\textbf{Eigenvalue Ratio}}     &  \\
				\cmidrule{5-8}\cmidrule{11-14}      \diagbox{$r$}{$\theta$}    &       &       &       & \multicolumn{1}{l}{$r$} & \multicolumn{1}{l}{$0.5r$} & \multicolumn{1}{l}{$3r$} & \multicolumn{1}{l}{       $5r$} &       &       & \multicolumn{1}{l}{$r$} & \multicolumn{1}{l}{$0.5r$} & \multicolumn{1}{l}{$3r$} & \multicolumn{1}{l}{       $5r$} &  \\
				\hline \hline
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & 0.96  & 0.97  & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & \cellcolor[rgb]{ .751,  .751,  .751}0.94 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}0.99 & \cellcolor[rgb]{ .751,  .751,  .751}0.98 & 0.95  & 0.88  &  \\
				\multicolumn{2}{c|}{2} & \multicolumn{1}{l}{$DGP_{2}$} &       & 0.97  & \cellcolor[rgb]{ .751,  .751,  .751}0.97 & \cellcolor[rgb]{ .751,  .751,  .751}0.96 & \cellcolor[rgb]{ .751,  .751,  .751}0.94 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}0.99 & 0.96  & 0.88  & 0.81  &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & 0.94  & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & \cellcolor[rgb]{ .751,  .751,  .751}0.92 & \cellcolor[rgb]{ .751,  .751,  .751}0.74 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}0.96 & 0.86  & 0.55  & 0.29  &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & 0.96  & 0.96  & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & \cellcolor[rgb]{ .751,  .751,  .751}0.94 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}0.99 & \cellcolor[rgb]{ .751,  .751,  .751}0.98 & 0.87  & 0.74  &  \\
				\multicolumn{2}{c|}{3} & \multicolumn{1}{l}{$DGP_{2}$} &       & 0.96  & \cellcolor[rgb]{ .751,  .751,  .751}0.96 & \cellcolor[rgb]{ .751,  .751,  .751}0.93 & \cellcolor[rgb]{ .751,  .751,  .751}0.92 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}0.98 & 0.96  & 0.74  & 0.55  &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \cellcolor[rgb]{ .751,  .751,  .751}0.93 & \cellcolor[rgb]{ .751,  .751,  .751}0.93 & \cellcolor[rgb]{ .751,  .751,  .751}0.67 & \cellcolor[rgb]{ .751,  .751,  .751}0.24 &       &       & 0.90  & 0.67  & 0.11  & 0.03  &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & 0.95  & 0.94  & \cellcolor[rgb]{ .751,  .751,  .751}0.91 & \cellcolor[rgb]{ .751,  .751,  .751}0.88 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}0.99 & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & 0.72  & 0.51  &  \\
				\multicolumn{2}{c|}{4} & \multicolumn{1}{l}{$DGP_{2}$} &       & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & \cellcolor[rgb]{ .751,  .751,  .751}0.92 & \cellcolor[rgb]{ .751,  .751,  .751}0.85 &       &       & 0.94  & 0.86  & 0.50  & 0.24  &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \cellcolor[rgb]{ .751,  .751,  .751}0.94 & \cellcolor[rgb]{ .751,  .751,  .751}0.87 & \cellcolor[rgb]{ .751,  .751,  .751}0.23 & \cellcolor[rgb]{ .751,  .751,  .751}0.04 &       &       & 0.73  & 0.38  & 0.02  & 0.01  &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & 0.92  & \cellcolor[rgb]{ .751,  .751,  .751}0.93 & \cellcolor[rgb]{ .751,  .751,  .751}0.87 & \cellcolor[rgb]{ .751,  .751,  .751}0.80 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}0.96 & 0.88  & 0.52  & 0.22  &  \\
				\multicolumn{2}{c|}{5} & \multicolumn{1}{l}{$DGP_{2}$} &       & 0.90  & \cellcolor[rgb]{ .751,  .751,  .751}0.89 & \cellcolor[rgb]{ .751,  .751,  .751}0.82 & \cellcolor[rgb]{ .751,  .751,  .751}0.63 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & 0.82  & 0.28  & 0.07  &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \cellcolor[rgb]{ .751,  .751,  .751}0.88 & \cellcolor[rgb]{ .751,  .751,  .751}0.74 & \cellcolor[rgb]{ .751,  .751,  .751}0.04 & \cellcolor[rgb]{ .751,  .751,  .751}0.00 &       &       & 0.57  & 0.15  & 0.00  & 0.00  &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\cmidrule{3-15}          &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & 0.95  & 0.95  & \cellcolor[rgb]{ .751,  .751,  .751}0.96 & \cellcolor[rgb]{ .751,  .751,  .751}0.93 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}0.99 & \cellcolor[rgb]{ .751,  .751,  .751}0.99 & 0.95  & 0.93  &  \\
				\multicolumn{2}{c|}{2} & \multicolumn{1}{l}{$DGP_{2}$} &       & 0.92  & 0.94  & \cellcolor[rgb]{ .751,  .751,  .751}0.93 & \cellcolor[rgb]{ .751,  .751,  .751}0.94 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}1.00 & \cellcolor[rgb]{ .751,  .751,  .751}0.98 & 0.93  & 0.85  &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & 0.94  & \cellcolor[rgb]{ .751,  .751,  .751}0.94 & \cellcolor[rgb]{ .751,  .751,  .751}0.93 & \cellcolor[rgb]{ .751,  .751,  .751}0.77 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}0.96 & 0.90  & 0.58  & 0.34  &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & 0.91  & 0.91  & \cellcolor[rgb]{ .751,  .751,  .751}0.93 & \cellcolor[rgb]{ .751,  .751,  .751}0.92 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}1.00 & \cellcolor[rgb]{ .751,  .751,  .751}0.99 & 0.93  & 0.80  &  \\
				\multicolumn{2}{c|}{3} & \multicolumn{1}{l}{$DGP_{2}$} &       & 0.92  & 0.94  & \cellcolor[rgb]{ .751,  .751,  .751}0.92 & \cellcolor[rgb]{ .751,  .751,  .751}0.92 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}0.99 & \cellcolor[rgb]{ .751,  .751,  .751}0.98 & 0.85  & 0.74  &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & \cellcolor[rgb]{ .751,  .751,  .751}0.94 & \cellcolor[rgb]{ .751,  .751,  .751}0.68 & \cellcolor[rgb]{ .751,  .751,  .751}0.23 &       &       & 0.95  & 0.74  & 0.16  & 0.05  &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & 0.96  & 0.96  & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & \cellcolor[rgb]{ .751,  .751,  .751}0.95 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}1.00 & \cellcolor[rgb]{ .751,  .751,  .751}0.99 & 0.88  & 0.67  &  \\
				\multicolumn{2}{c|}{4} & \multicolumn{1}{l}{$DGP_{2}$} &       & 0.95  & 0.96  & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & \cellcolor[rgb]{ .751,  .751,  .751}0.95 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}0.99 & \cellcolor[rgb]{ .751,  .751,  .751}0.97 & 0.78  & 0.46  &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \cellcolor[rgb]{ .751,  .751,  .751}0.94 & \cellcolor[rgb]{ .751,  .751,  .751}0.94 & \cellcolor[rgb]{ .751,  .751,  .751}0.40 & \cellcolor[rgb]{ .751,  .751,  .751}0.07 &       &       & 0.88  & 0.53  & 0.03  & 0.01  &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				&       & \multicolumn{1}{l}{$DGP_{1}$} &       & 0.95  & 0.97  & \cellcolor[rgb]{ .751,  .751,  .751}0.96 & \cellcolor[rgb]{ .751,  .751,  .751}0.93 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}1.00 & \cellcolor[rgb]{ .751,  .751,  .751}0.98 & 0.79  & 0.47  &  \\
				\multicolumn{2}{c|}{5} & \multicolumn{1}{l}{$DGP_{2}$} &       & 0.97  & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & \cellcolor[rgb]{ .751,  .751,  .751}0.90 &       &       & \cellcolor[rgb]{ .751,  .751,  .751}0.99 & 0.94  & 0.58  & 0.20  &  \\
				&       & \multicolumn{1}{l}{$DGP_{3}$} &       & \cellcolor[rgb]{ .751,  .751,  .751}0.94 & \cellcolor[rgb]{ .751,  .751,  .751}0.88 & \cellcolor[rgb]{ .751,  .751,  .751}0.09 & \cellcolor[rgb]{ .751,  .751,  .751}0.01 &       &       & 0.78  & 0.28  & 0.00  & 0.01  &  \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\cmidrule{3-15}    \end{tabular}
\begin{tabular}{cc|cc|ccccc|cccccc|}
				\toprule\toprule
				&       &          &    & \multicolumn{4}{r}{\textbf{Sequential Test}}      &        & &     \multicolumn{4}{c}{\textbf{Eigenvalue Ratio}}   &   \\
				\cmidrule{3-4}\cmidrule{6-8}\cmidrule{11-14}     $k_{0}$     &       &     \diagbox{$T$}{$n$}  &    &   & \multicolumn{1}{c}{$50$} & \multicolumn{1}{c}{$100$} & \multicolumn{1}{c}{$200$}  &       &  &     & \multicolumn{1}{l}{$50$} & \multicolumn{1}{c}{$100$} & \multicolumn{1}{c}{$200$}  &  \\
				\hline \hline
				&       &       &       &       &       &       &       &    &   &      & &       &       &               \\
				&       & \multicolumn{1}{c}{$50$} &   &    & 0.07  & 0.05  &0.03  &     &  &       & \cellcolor[rgb]{ .751,  .751,  .751}0.71 & \cellcolor[rgb]{ .751,  .751,  .751}0.75 & \cellcolor[rgb]{ .751,  .751,  .751}0.75  &   \\
				\multicolumn{2}{c|}{1} & \multicolumn{1}{c}{$100$} & &      & 0.27  & 0.22 & 0.19 &       &&       & \cellcolor[rgb]{ .751,  .751,  .751}0.82 &\cellcolor[rgb]{ .751,  .751,  .751}0.89  & \cellcolor[rgb]{ .751,  .751,  .751}0.94  &  \\
				&       & \multicolumn{1}{c}{$200$} &  &     &  0.68 & 0.69 &  0.76 &     &  &       & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & \cellcolor[rgb]{ .751,  .751,  .751}0.98 & \cellcolor[rgb]{ .751,  .751,  .751}0.99 &  \\

				&       &       &       &       &       &    &   &       &       &       &  &     &       &              \\
				&       & \multicolumn{1}{c}{$50$} &   &    &\cellcolor[rgb]{ .751,  .751,  .751} 0.64  & \cellcolor[rgb]{ .751,  .751,  .751}0.82  &\cellcolor[rgb]{ .751,  .751,  .751}0.90  &     &  &       & 0.43 & 0.48 & 0.58  &   \\
				\multicolumn{2}{c|}{10} & \multicolumn{1}{c}{$100$} &   &    & \cellcolor[rgb]{ .751,  .751,  .751} 0.92  & \cellcolor[rgb]{ .751,  .751,  .751}0.93 & \cellcolor[rgb]{ .751,  .751,  .751} 0.94 &      & &       & 0.46 & 0.50  &  0.59 &  \\
				&       & \multicolumn{1}{c}{$200$} &  &     &\cellcolor[rgb]{ .751,  .751,  .751}0.91 & \cellcolor[rgb]{ .751,  .751,  .751}0.91 &  \cellcolor[rgb]{ .751,  .751,  .751}0.96  &  &     &       &  0.44 & 0.53  &  0.56 & \\

				&       &       &       &       &       &       &       &       &       &       &    &   &       &         \\
				&       & \multicolumn{1}{c}{$50$} &   &    & \cellcolor[rgb]{ .751,  .751,  .751}0.72  & \cellcolor[rgb]{ .751,  .751,  .751}0.77  & \cellcolor[rgb]{ .751,  .751,  .751}0.76 &       &&       & 0.44 & 0.50 & 0.59  &   \\
				\multicolumn{2}{c|}{25} & \multicolumn{1}{c}{$100$} &    &   & \cellcolor[rgb]{ .751,  .751,  .751}0.90 & \cellcolor[rgb]{ .751,  .751,  .751}0.95 & \cellcolor[rgb]{ .751,  .751,  .751}0.97  &    &   &       & 0.35  & 0.48  & 0.60  &  \\
				&       & \multicolumn{1}{c}{$200$} &   &    &  \cellcolor[rgb]{ .751,  .751,  .751}0.94 & \cellcolor[rgb]{ .751,  .751,  .751}0.94 & \cellcolor[rgb]{ .751,  .751,  .751}0.95 &  &     &       &  0.37 & 0.43 & 0.53  &   \\

				&       &       &       &       &       &    &          &       &    &   &       &       &       &         \\
				\cmidrule{3-15}    \end{tabular}
\begin{tabular}{r|rrr|rrr|lll|lll|}
				\toprule\toprule
				\multicolumn{1}{r}{} & \multicolumn{6}{c}{SW Model}                  & \multicolumn{6}{c}{LYB Model} \\
				\cmidrule{2-13}        & \multicolumn{3}{c}{Linear Factors} & \multicolumn{3}{c|}{Nonlinear Factors} & \multicolumn{3}{c}{Linear Factors} & \multicolumn{3}{c|}{Nonlinear Factors} \\
				\cmidrule{1-13}
				\diagbox{$n$}{$T$} & 200   & 500   & \multicolumn{1}{c|}{1000} & 200   & 500   & \multicolumn{1}{c|}{1000} & \multicolumn{1}{c}{200} & \multicolumn{1}{c}{500} & \multicolumn{1}{c|}{1000} & \multicolumn{1}{c}{200} & \multicolumn{1}{c}{500} & \multicolumn{1}{c|}{1000} \\
				\cmidrule{1-13}
				100   & 1.039 & 1.032 & 1.041 & 1.010 & \cellcolor[rgb]{ .751,  .751,  .751}0.974 & \cellcolor[rgb]{ .751,  .751,  .751}0.943 &1.010 &1.014 &1.020 & 1.006 & \cellcolor[rgb]{ .751,  .751,  .751}0.952 & \cellcolor[rgb]{ .751,  .751,  .751}0.915 \\
				
				300   & 1.051 & 1.022 & 1.026 & \cellcolor[rgb]{ .751,  .751,  .751}0.978 & \cellcolor[rgb]{ .751,  .751,  .751}0.955 & \cellcolor[rgb]{ .751,  .751,  .751}0.961 & 1.019 & 1.010 & 1.014 & \cellcolor[rgb]{ .751,  .751,  .751}0.966 & \cellcolor[rgb]{ .751,  .751,  .751}0.947 & \cellcolor[rgb]{ .751,  .751,  .751}0.933 \\
				
				500   & 1.040 & 1.057 & 1.051 & \cellcolor[rgb]{ .751,  .751,  .751}0.975 & \cellcolor[rgb]{ .751,  .751,  .751}0.926 & \cellcolor[rgb]{ .751,  .751,  .751}0.927 & 1.019 & 1.027 & 1.034 & \cellcolor[rgb]{ .751,  .751,  .751}0.938 & \cellcolor[rgb]{ .751,  .751,  .751}0.885 & \cellcolor[rgb]{ .751,  .751,  .751}0.882 \\
				\bottomrule
			\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrr}
				\toprule
				\toprule
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				& \multicolumn{15}{c}{\textbf{PANEL A: Relative MSE }} \\
				\cmidrule{2-16}          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				& \multicolumn{3}{c}{\boldmath{}\textbf{FMMDE$_{ST}$ vs AR}\unboldmath{}} &       & \multicolumn{3}{c}{\textbf{SW vs AR}} &       & \multicolumn{3}{c}{\boldmath{}\textbf{FMMDE$_{\lambda}$ vs AR}\unboldmath{}} &       & \multicolumn{3}{c}{\boldmath{}\textbf{LYB$_{\lambda}$ vs AR}\unboldmath{}} \\
				\cmidrule{2-4}\cmidrule{6-8}\cmidrule{10-12}\cmidrule{14-16}          & \multicolumn{1}{c}{$h=1$} & \multicolumn{1}{c}{$h=6$} & \multicolumn{1}{c}{$h=12$} &       & \multicolumn{1}{c}{$h=1$} & \multicolumn{1}{c}{$h=6$} & \multicolumn{1}{c}{$h=12$} &       & \multicolumn{1}{c}{$h=1$} & \multicolumn{1}{c}{$h=6$} & \multicolumn{1}{c}{$h=12$} &       & \multicolumn{1}{c}{$h=1$} & \multicolumn{1}{c}{$h=6$} & \multicolumn{1}{c}{$h=12$} \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\multicolumn{1}{l}{IP} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.870} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.812} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.932} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.894} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.915} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.926} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.907} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.992} & \multicolumn{1}{c}{1.085} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.911} & \multicolumn{1}{c}{1.008} & \multicolumn{1}{c}{1.093} \\
				\multicolumn{1}{l}{UNRATE} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.905} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.696} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.755} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.914} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.761} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.794} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.894} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.869} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.982} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.892} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.867} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.964} \\
				\multicolumn{1}{l}{PAYEMS} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.837} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.803} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.827} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.849} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.852} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.831} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.841} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.921} & \multicolumn{1}{c}{1.119} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.834} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.924} & \multicolumn{1}{c}{1.094} \\
				\multicolumn{1}{l}{CPI} & \multicolumn{1}{c}{1.125} & \multicolumn{1}{c}{1.041} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.952} &       & \multicolumn{1}{c}{1.456} & \multicolumn{1}{c}{1.713} & \multicolumn{1}{c}{1.238} &       & \multicolumn{1}{c}{1.057} & \multicolumn{1}{c}{1.030} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.927} &       & \multicolumn{1}{c}{1.059} & \multicolumn{1}{c}{1.031} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.920} \\
				\multicolumn{1}{l}{cCPI} & \multicolumn{1}{c}{1.154} & \multicolumn{1}{c}{1.120} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.999} &       & \multicolumn{1}{c}{1.434} & \multicolumn{1}{c}{1.626} & \multicolumn{1}{c}{1.172} &       & \multicolumn{1}{c}{1.053} & \multicolumn{1}{c}{1.026} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.953} &       & \multicolumn{1}{c}{1.055} & \multicolumn{1}{c}{1.025} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.947} \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\cmidrule{2-16}          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				& \multicolumn{15}{c}{\textbf{PANEL B: Diebold-Mariano Test, p-values}} \\
				\cmidrule{2-16}          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				& \multicolumn{3}{c}{\boldmath{}\textbf{FMMDE$_{ST}$ vs AR}\unboldmath{}} &       & \multicolumn{3}{c}{\textbf{SW vs AR}} &       & \multicolumn{3}{c}{\boldmath{}\textbf{FMMDE$_{\lambda}$ vs AR}\unboldmath{}} &       & \multicolumn{3}{c}{\boldmath{}\textbf{LYB$_{\lambda}$ vs AR}\unboldmath{}} \\
				\cmidrule{2-4}\cmidrule{6-8}\cmidrule{10-12}\cmidrule{14-16}          & \multicolumn{1}{c}{$h=1$} & \multicolumn{1}{c}{$h=6$} & \multicolumn{1}{c}{$h=12$} &       & \multicolumn{1}{c}{$h=1$} & \multicolumn{1}{c}{$h=6$} & \multicolumn{1}{c}{$h=12$} &       & \multicolumn{1}{c}{$h=1$} & \multicolumn{1}{c}{$h=6$} & \multicolumn{1}{c}{$h=12$} &       & \multicolumn{1}{c}{$h=1$} & \multicolumn{1}{c}{$h=6$} & \multicolumn{1}{c}{$h=12$} \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\multicolumn{1}{l}{IP} & \multicolumn{1}{c}{\textbf{0.02}} & \multicolumn{1}{c}{\textbf{0.06}} & \multicolumn{1}{c}{0.28} &       & \multicolumn{1}{c}{\textbf{0.04}} & \multicolumn{1}{c}{0.28} & \multicolumn{1}{c}{0.27} &       & \multicolumn{1}{c}{\textbf{0.09}} & \multicolumn{1}{c}{0.48} & \multicolumn{1}{c}{0.68} &       & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.52} & \multicolumn{1}{c}{0.70} \\
				\multicolumn{1}{l}{UNRATE} & \multicolumn{1}{c}{\textbf{0.01}} & \multicolumn{1}{c}{\textbf{0.00}} & \multicolumn{1}{c}{\textbf{0.05}} &       & \multicolumn{1}{c}{\textbf{0.01}} & \multicolumn{1}{c}{\textbf{0.03}} & \multicolumn{1}{c}{\textbf{0.09}} &       & \multicolumn{1}{c}{\textbf{0.00}} & \multicolumn{1}{c}{0.16} & \multicolumn{1}{c}{0.46} &       & \multicolumn{1}{c}{\textbf{0.00}} & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{0.43} \\
				\multicolumn{1}{l}{PAYEMS} & \multicolumn{1}{c}{\textbf{0.10}} & \multicolumn{1}{c}{\textbf{0.06}} & \multicolumn{1}{c}{\textbf{0.07}} &       & \multicolumn{1}{c}{0.13} & \multicolumn{1}{c}{0.16} & \multicolumn{1}{c}{\textbf{0.08}} &       & \multicolumn{1}{c}{0.12} & \multicolumn{1}{c}{0.26} & \multicolumn{1}{c}{0.80} &       & \multicolumn{1}{c}{0.11} & \multicolumn{1}{c}{0.26} & \multicolumn{1}{c}{0.74} \\
				\multicolumn{1}{l}{CPI} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.66} & \multicolumn{1}{c}{0.25} &       & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} &       & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.75} & \multicolumn{1}{c}{\textbf{0.03}} &       & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.76} & \multicolumn{1}{c}{\textbf{0.02}} \\
				\multicolumn{1}{l}{cCPI} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.86} & \multicolumn{1}{c}{0.50} &       & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.92} &       & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.76} & \multicolumn{1}{c}{\textbf{0.08}} &       & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.74} & \multicolumn{1}{c}{\textbf{0.08}} \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\midrule
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{rrrrrrrrrrrrrrrrrr}
				\toprule
				\toprule
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				& \multicolumn{17}{c}{\boldmath{}\textbf{PANEL A: $DEC-1975+h  : APR-2019$ FMMDE$_{ST}$}\unboldmath{}} \\
				\cmidrule{2-18}          & \multicolumn{5}{c}{$h=1$}             &       & \multicolumn{5}{c}{$h=6$}             &       & \multicolumn{5}{c}{$h=12$} \\
				\cmidrule{2-6}\cmidrule{8-12}\cmidrule{14-18}          & \multicolumn{1}{c}{10th} & \multicolumn{1}{c}{25th} & \multicolumn{1}{c}{50th} & \multicolumn{1}{c}{75th} & \multicolumn{1}{c}{90th} &       & \multicolumn{1}{c}{10th} & \multicolumn{1}{c}{25th} & \multicolumn{1}{c}{50th} & \multicolumn{1}{c}{75th} & \multicolumn{1}{c}{90th} &       & \multicolumn{1}{c}{10th} & \multicolumn{1}{c}{25th} & \multicolumn{1}{c}{50th} & \multicolumn{1}{c}{75th} & \multicolumn{1}{c}{90th} \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\multicolumn{1}{l}{OUTPUT \& INCOME} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.873} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.896} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.955} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.990} & \multicolumn{1}{c}{1.026} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.786} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.819} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.857} & \multicolumn{1}{c}{1.008} & \multicolumn{1}{c}{1.076} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.831} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.920} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.935} & \multicolumn{1}{c}{1.055} & \multicolumn{1}{c}{1.072} \\
				\multicolumn{1}{l}{LABOR MARKET} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.861} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.906} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.937} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.979} & \multicolumn{1}{c}{1.041} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.733} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.780} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.868} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.974} & \multicolumn{1}{c}{1.062} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.683} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.784} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.877} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.965} & \multicolumn{1}{c}{1.057} \\
				\multicolumn{1}{l}{HOUSING} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.829} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.936} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.990} & \multicolumn{1}{c}{1.038} & \multicolumn{1}{c}{1.091} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.810} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.848} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.865} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.929} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.980} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.854} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.911} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.927} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.948} & \multicolumn{1}{c}{1.113} \\
				\multicolumn{1}{l}{CONS., INV. \& ORD.} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.902} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.963} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.999} & \multicolumn{1}{c}{1.037} & \multicolumn{1}{c}{1.068} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.769} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.836} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.945} & \multicolumn{1}{c}{1.019} & \multicolumn{1}{c}{1.224} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.881} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.893} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.932} & \multicolumn{1}{c}{1.121} & \multicolumn{1}{c}{1.157} \\
				\multicolumn{1}{l}{MONEY \& CREDIT} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.953} & \multicolumn{1}{c}{1.012} & \multicolumn{1}{c}{1.039} & \multicolumn{1}{c}{1.086} & \multicolumn{1}{c}{1.341} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.966} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.984} & \multicolumn{1}{c}{1.019} & \multicolumn{1}{c}{1.151} & \multicolumn{1}{c}{1.186} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.933} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.982} & \multicolumn{1}{c}{1.034} & \multicolumn{1}{c}{1.109} & \multicolumn{1}{c}{1.163} \\
				\multicolumn{1}{l}{INT. \& EX. RATES} & \multicolumn{1}{c}{1.019} & \multicolumn{1}{c}{1.029} & \multicolumn{1}{c}{1.054} & \multicolumn{1}{c}{1.251} & \multicolumn{1}{c}{1.336} &       & \multicolumn{1}{c}{1.007} & \multicolumn{1}{c}{1.054} & \multicolumn{1}{c}{1.124} & \multicolumn{1}{c}{1.215} & \multicolumn{1}{c}{1.381} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.801} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.962} & \multicolumn{1}{c}{1.061} & \multicolumn{1}{c}{1.256} & \multicolumn{1}{c}{1.314} \\
				\multicolumn{1}{l}{PRICES} & \multicolumn{1}{c}{1.020} & \multicolumn{1}{c}{1.048} & \multicolumn{1}{c}{1.108} & \multicolumn{1}{c}{1.146} & \multicolumn{1}{c}{1.163} &       & \multicolumn{1}{c}{1.026} & \multicolumn{1}{c}{1.042} & \multicolumn{1}{c}{1.078} & \multicolumn{1}{c}{1.106} & \multicolumn{1}{c}{1.135} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.955} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.986} & \multicolumn{1}{c}{1.001} & \multicolumn{1}{c}{1.053} & \multicolumn{1}{c}{1.102} \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\cmidrule{2-18}          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				& \multicolumn{17}{c}{\boldmath{}\textbf{PANEL B: $DEC-1975+h  : APR-2019+h$ SW }\unboldmath{}} \\
				\cmidrule{2-18}          & \multicolumn{5}{c}{$h=1$}             &       & \multicolumn{5}{c}{$h=6$}             &       & \multicolumn{5}{c}{$h=12$} \\
				\cmidrule{2-6}\cmidrule{8-12}\cmidrule{14-18}          & \multicolumn{1}{c}{10th} & \multicolumn{1}{c}{25th} & \multicolumn{1}{c}{50th} & \multicolumn{1}{c}{75th} & \multicolumn{1}{c}{90th} &       & \multicolumn{1}{c}{10th} & \multicolumn{1}{c}{25th} & \multicolumn{1}{c}{50th} & \multicolumn{1}{c}{75th} & \multicolumn{1}{c}{90th} &       & \multicolumn{1}{c}{10th} & \multicolumn{1}{c}{25th} & \multicolumn{1}{c}{50th} & \multicolumn{1}{c}{75th} & \multicolumn{1}{c}{90th} \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\multicolumn{1}{l}{OUTPUT \& INCOME} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.896} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.917} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.967} & \multicolumn{1}{c}{1.010} & \multicolumn{1}{c}{1.039} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.861} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.887} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.924} & \multicolumn{1}{c}{1.049} & \multicolumn{1}{c}{1.132} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.832} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.887} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.921} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.977} & \multicolumn{1}{c}{1.093} \\
				\multicolumn{1}{l}{LABOR MARKET} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.875} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.925} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.959} & \multicolumn{1}{c}{1.011} & \multicolumn{1}{c}{1.067} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.777} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.830} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.906} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.960} & \multicolumn{1}{c}{1.098} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.709} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.837} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.889} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.968} & \multicolumn{1}{c}{1.102} \\
				\multicolumn{1}{l}{HOUSING} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.820} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.927} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.985} & \multicolumn{1}{c}{1.035} & \multicolumn{1}{c}{1.086} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.828} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.916} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.936} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.963} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.969} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.885} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.951} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.969} & \multicolumn{1}{c}{1.028} & \multicolumn{1}{c}{1.167} \\
				\multicolumn{1}{l}{CONS., INV. \& ORD.} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.919} & \multicolumn{1}{c}{1.004} & \multicolumn{1}{c}{1.036} & \multicolumn{1}{c}{1.077} & \multicolumn{1}{c}{1.145} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.832} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.877} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.981} & \multicolumn{1}{c}{1.125} & \multicolumn{1}{c}{1.196} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.883} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.890} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.923} & \multicolumn{1}{c}{1.099} & \multicolumn{1}{c}{1.211} \\
				\multicolumn{1}{l}{MONEY \& CREDIT} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.982} & \multicolumn{1}{c}{1.042} & \multicolumn{1}{c}{1.070} & \multicolumn{1}{c}{1.187} & \multicolumn{1}{c}{1.421} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.978} & \multicolumn{1}{c}{1.017} & \multicolumn{1}{c}{1.077} & \multicolumn{1}{c}{1.172} & \multicolumn{1}{c}{1.269} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.905} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.956} & \multicolumn{1}{c}{1.047} & \multicolumn{1}{c}{1.117} & \multicolumn{1}{c}{1.214} \\
				\multicolumn{1}{l}{INT. \& EX. RATES} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.978} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.992} & \multicolumn{1}{c}{1.061} & \multicolumn{1}{c}{1.183} & \multicolumn{1}{c}{1.273} &       & \multicolumn{1}{c}{1.010} & \multicolumn{1}{c}{1.075} & \multicolumn{1}{c}{1.131} & \multicolumn{1}{c}{1.264} & \multicolumn{1}{c}{1.352} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.813} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.976} & \multicolumn{1}{c}{1.029} & \multicolumn{1}{c}{1.173} & \multicolumn{1}{c}{1.350} \\
				\multicolumn{1}{l}{PRICES} & \multicolumn{1}{c}{1.054} & \multicolumn{1}{c}{1.076} & \multicolumn{1}{c}{1.124} & \multicolumn{1}{c}{1.383} & \multicolumn{1}{c}{1.460} &       & \multicolumn{1}{c}{1.008} & \multicolumn{1}{c}{1.056} & \multicolumn{1}{c}{1.169} & \multicolumn{1}{c}{1.641} & \multicolumn{1}{c}{1.706} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.974} & \multicolumn{1}{c}{1.057} & \multicolumn{1}{c}{1.197} & \multicolumn{1}{c}{1.271} \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\cmidrule{2-18}          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				& \multicolumn{17}{c}{\boldmath{}\textbf{PANEL C: $DEC-1975+h  : APR-2019$ FMMDE$_{\lambda}$}\unboldmath{}} \\
				\cmidrule{2-18}          & \multicolumn{5}{c}{$h=1$}             &       & \multicolumn{5}{c}{$h=6$}             &       & \multicolumn{5}{c}{$h=12$} \\
				\cmidrule{2-6}\cmidrule{8-12}\cmidrule{14-18}          & \multicolumn{1}{c}{10th} & \multicolumn{1}{c}{25th} & \multicolumn{1}{c}{50th} & \multicolumn{1}{c}{75th} & \multicolumn{1}{c}{90th} &       & \multicolumn{1}{c}{10th} & \multicolumn{1}{c}{25th} & \multicolumn{1}{c}{50th} & \multicolumn{1}{c}{75th} & \multicolumn{1}{c}{90th} &       & \multicolumn{1}{c}{10th} & \multicolumn{1}{c}{25th} & \multicolumn{1}{c}{50th} & \multicolumn{1}{c}{75th} & \multicolumn{1}{c}{90th} \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\multicolumn{1}{l}{OUTPUT \& INCOME} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.901} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.936} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.949} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.989} & \multicolumn{1}{c}{1.009} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.804} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.879} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.984} & \multicolumn{1}{c}{1.055} & \multicolumn{1}{c}{1.189} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.819} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.962} & \multicolumn{1}{c}{1.040} & \multicolumn{1}{c}{1.126} & \multicolumn{1}{c}{1.188} \\
				\multicolumn{1}{l}{LABOR MARKET} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.875} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.900} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.959} & \multicolumn{1}{c}{1.009} & \multicolumn{1}{c}{1.019} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.820} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.912} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.999} & \multicolumn{1}{c}{1.085} & \multicolumn{1}{c}{1.146} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.783} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.979} & \multicolumn{1}{c}{1.079} & \multicolumn{1}{c}{1.191} & \multicolumn{1}{c}{1.237} \\
				\multicolumn{1}{l}{HOUSING} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.814} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.940} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.997} & \multicolumn{1}{c}{1.029} & \multicolumn{1}{c}{1.067} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.899} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.983} & \multicolumn{1}{c}{1.021} & \multicolumn{1}{c}{1.044} & \multicolumn{1}{c}{1.083} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.908} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.986} & \multicolumn{1}{c}{1.120} & \multicolumn{1}{c}{1.215} & \multicolumn{1}{c}{1.320} \\
				\multicolumn{1}{l}{CONS., INV. \& ORD.} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.960} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.970} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.990} & \multicolumn{1}{c}{1.012} & \multicolumn{1}{c}{1.022} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.915} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.929} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.990} & \multicolumn{1}{c}{1.162} & \multicolumn{1}{c}{1.212} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.900} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.997} & \multicolumn{1}{c}{1.123} & \multicolumn{1}{c}{1.245} & \multicolumn{1}{c}{1.256} \\
				\multicolumn{1}{l}{MONEY \& CREDIT} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.956} & \multicolumn{1}{c}{1.006} & \multicolumn{1}{c}{1.013} & \multicolumn{1}{c}{1.042} & \multicolumn{1}{c}{1.208} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.959} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.987} & \multicolumn{1}{c}{1.007} & \multicolumn{1}{c}{1.089} & \multicolumn{1}{c}{1.180} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.936} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.993} & \multicolumn{1}{c}{1.028} & \multicolumn{1}{c}{1.072} & \multicolumn{1}{c}{1.190} \\
				\multicolumn{1}{l}{INT. \& EX. RATES} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.964} & \multicolumn{1}{c}{1.018} & \multicolumn{1}{c}{1.027} & \multicolumn{1}{c}{1.075} & \multicolumn{1}{c}{1.173} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.976} & \multicolumn{1}{c}{1.032} & \multicolumn{1}{c}{1.082} & \multicolumn{1}{c}{1.148} & \multicolumn{1}{c}{1.312} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.823} & \multicolumn{1}{c}{1.016} & \multicolumn{1}{c}{1.092} & \multicolumn{1}{c}{1.167} & \multicolumn{1}{c}{1.224} \\
				\multicolumn{1}{l}{PRICES} & \multicolumn{1}{c}{1.015} & \multicolumn{1}{c}{1.019} & \multicolumn{1}{c}{1.024} & \multicolumn{1}{c}{1.044} & \multicolumn{1}{c}{1.052} &       & \multicolumn{1}{c}{1.000} & \multicolumn{1}{c}{1.007} & \multicolumn{1}{c}{1.031} & \multicolumn{1}{c}{1.055} & \multicolumn{1}{c}{1.078} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.939} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.953} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.969} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.995} & \multicolumn{1}{c}{1.019} \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\cmidrule{2-18}          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				& \multicolumn{17}{c}{\boldmath{}\textbf{PANEL D: $DEC-1975+h  : APR-2019+h$  LYB$_{\lambda}$}\unboldmath{}} \\
				\cmidrule{2-18}          & \multicolumn{5}{c}{$h=1$}             &       & \multicolumn{5}{c}{$h=6$}             &       & \multicolumn{5}{c}{$h=12$} \\
				\cmidrule{2-6}\cmidrule{8-12}\cmidrule{14-18}          & \multicolumn{1}{c}{10th} & \multicolumn{1}{c}{25th} & \multicolumn{1}{c}{50th} & \multicolumn{1}{c}{75th} & \multicolumn{1}{c}{90th} &       & \multicolumn{1}{c}{10th} & \multicolumn{1}{c}{25th} & \multicolumn{1}{c}{50th} & \multicolumn{1}{c}{75th} & \multicolumn{1}{c}{90th} &       & \multicolumn{1}{c}{10th} & \multicolumn{1}{c}{25th} & \multicolumn{1}{c}{50th} & \multicolumn{1}{c}{75th} & \multicolumn{1}{c}{90th} \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\multicolumn{1}{l}{OUTPUT \& INCOME} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.906} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.924} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.946} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.987} & \multicolumn{1}{c}{1.007} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.819} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.899} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.984} & \multicolumn{1}{c}{1.055} & \multicolumn{1}{c}{1.210} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.878} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.943} & \multicolumn{1}{c}{1.036} & \multicolumn{1}{c}{1.107} & \multicolumn{1}{c}{1.184} \\
				\multicolumn{1}{l}{LABOR MARKET} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.873} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.901} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.956} & \multicolumn{1}{c}{1.003} & \multicolumn{1}{c}{1.016} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.817} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.898} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.985} & \multicolumn{1}{c}{1.087} & \multicolumn{1}{c}{1.138} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.789} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.973} & \multicolumn{1}{c}{1.038} & \multicolumn{1}{c}{1.188} & \multicolumn{1}{c}{1.221} \\
				\multicolumn{1}{l}{HOUSING} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.808} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.928} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.980} & \multicolumn{1}{c}{1.018} & \multicolumn{1}{c}{1.062} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.889} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.962} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.978} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.984} & \multicolumn{1}{c}{1.019} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.928} & \multicolumn{1}{c}{1.003} & \multicolumn{1}{c}{1.122} & \multicolumn{1}{c}{1.159} & \multicolumn{1}{c}{1.337} \\
				\multicolumn{1}{l}{CONS., INV. \& ORD.} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.878} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.958} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.994} & \multicolumn{1}{c}{1.004} & \multicolumn{1}{c}{1.022} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.911} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.921} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.969} & \multicolumn{1}{c}{1.169} & \multicolumn{1}{c}{1.196} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.917} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.961} & \multicolumn{1}{c}{1.104} & \multicolumn{1}{c}{1.207} & \multicolumn{1}{c}{1.233} \\
				\multicolumn{1}{l}{MONEY \& CREDIT} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.955} & \multicolumn{1}{c}{1.006} & \multicolumn{1}{c}{1.017} & \multicolumn{1}{c}{1.044} & \multicolumn{1}{c}{1.214} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.973} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.997} & \multicolumn{1}{c}{1.011} & \multicolumn{1}{c}{1.104} & \multicolumn{1}{c}{1.198} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.936} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.985} & \multicolumn{1}{c}{1.015} & \multicolumn{1}{c}{1.081} & \multicolumn{1}{c}{1.205} \\
				\multicolumn{1}{l}{INT. \& EX. RATES} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.982} & \multicolumn{1}{c}{1.013} & \multicolumn{1}{c}{1.030} & \multicolumn{1}{c}{1.084} & \multicolumn{1}{c}{1.177} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.994} & \multicolumn{1}{c}{1.032} & \multicolumn{1}{c}{1.095} & \multicolumn{1}{c}{1.183} & \multicolumn{1}{c}{1.302} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.817} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.992} & \multicolumn{1}{c}{1.084} & \multicolumn{1}{c}{1.189} & \multicolumn{1}{c}{1.234} \\
				\multicolumn{1}{l}{PRICES} & \multicolumn{1}{c}{1.017} & \multicolumn{1}{c}{1.021} & \multicolumn{1}{c}{1.024} & \multicolumn{1}{c}{1.047} & \multicolumn{1}{c}{1.053} &       & \multicolumn{1}{c}{1.001} & \multicolumn{1}{c}{1.008} & \multicolumn{1}{c}{1.033} & \multicolumn{1}{c}{1.053} & \multicolumn{1}{c}{1.082} &       & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.932} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.951} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.966} & \multicolumn{1}{c}{\cellcolor[rgb]{ .682,  .667,  .667}0.993} & \multicolumn{1}{c}{1.014} \\
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
				\bottomrule
		\end{tabular}
